Safety-Critical Formation Control of Non-Holonomic Multi-Robot Systems in Communication-Limited Environments

This paper proposes a decentralized estimator-based safety-critical controller for formation control of non-holonomic multi-robot systems operating without inter-agent communication. Each follower reconstructs its predecessor's motion with a closed-form estimator and applies closed-form control barrier function (CBF) based laws that are robust to the resulting estimation error, enforcing collision avoidance and prescribed longitudinal and lateral formation offsets without online optimization. Lyapunov analysis establishes exponential convergence of the estimator under constant predecessor velocities and input-to-state-type ultimate boundedness under time-varying motion, from which the estimation-error bounds used by the robust CBF constraints are derived. The longitudinal spacing policy is shown to be L2 string stable under an explicit gain condition. Simulations and Gazebo experiments demonstrate accurate formation tracking, safety preservation, and disturbance attenuation.

==> tikz-DFC.tex <==
\tikzset{every picture/.style={line width=0.75pt}}

\begin{tikzpicture}[>=Stealth]

    % Draw the x-axis
    \draw[dashed,->] (0,0) -- (6,0) node[right] {$x$};
    % Draw the y-axis
    \draw[dashed,->] (0,0) -- (0,2.5) node[above] {$y$};
    % Draw the x-axis
    \draw[dashed,->] (4,2) -- (5.5,2) node[right] {};
    
    % Draw Agent 1
    \node[circle, draw, minimum size=1.6cm, line width=1.5pt, label=below:Follower] (A1) at (0,0) {};
    \draw[->, line width=1.3pt] (A1.center) -- +(1.8,0) node[below,yshift=-3pt] {$v, u$};
    
    % Draw Agent 2
    \node[circle, draw, minimum size=1.6cm, line width=1.5pt, label=above:Predecessor] (A2) at (4,2) {};
    \draw[->, line width=1.3pt] (A2.center) -- +(30:1.8) node[above right,yshift=-5pt] {$v^{p}, u^{p}$};
    
    % Draw the distance vector
    \draw[dashed, ->] (A1.center) -- node[midway, below] {$d$} (A2.center);
    
    % Draw components dx and dy
    \draw[dashed] (A1.center) -- node[midway, above] {$d_x$} (A2.center |- A1.center);
    \draw[dashed] (A2.center) -- node[midway, left] {$d_y$} (A2.center |- A1.center);

    \coordinate (a) at (2,0);
    \coordinate (a1) at (2,-2);
    \coordinate (b) at (7,2);
    \coordinate (c) at (7,3.8);
    % \coordinate (c1) at (9,4);

    % Draw angle phi
    \pic [draw, ->, "$\psi$", angle eccentricity=1.3,angle radius=1.2cm] {angle = b--A2--c};

    % Draw angle theta
    \pic [draw, ->, "$\theta$", angle eccentricity=1.3,angle radius=1.2cm] {angle=a--A1--A2};
    \pic [draw, ->, "$\omega$", angle eccentricity=1.8,angle radius=0.3cm] {angle = a--A1--a1};
    \pic [draw, ->, angle eccentricity=1.1,angle radius=0.3cm] {angle = b--A2--a1};
    \node at (3.5,2.2) {$\omega^p$};
\end{tikzpicture}





==> tikz-FC.tex <==
\tikzset{every picture/.style={line width=0.25pt}}

\usetikzlibrary{calc}

\begin{tikzpicture}[>=Stealth, node distance=2cm,scale=0.75]

    \tikzstyle{wheel}=[rectangle, draw, fill=black, minimum width=0.3cm, minimum height=0.1cm]
    \tikzstyle{safety}=[red, thick, dashed]
    \tikzstyle{control}=[blue, thick, dashed, ->]
    % Draw the agents
    \node[circle, draw, minimum size=1cm, label=below:{\scriptsize Leader}] (A1) at (0,0) {};
    \node[circle, draw, minimum size=1cm, label=above:{\scriptsize Follower 1}] (A2) at (-3,2) {};
    \node[circle, draw, minimum size=1cm, label=below:{\scriptsize Follower 2}] (A3) at (-3,-2) {};
    \node[circle, draw, minimum size=1cm, label=below:{\scriptsize Follower 3}] (A4) at (-6,0) {};

    % Draw the wheels
    \foreach \agent in {A1, A2, A3, A4} {
        \draw[wheel] ($(\agent.south west)!0.3!(\agent.south east)$) ++(0,-0.05) rectangle ++(0.3,0.1);
        \draw[wheel] ($(\agent.north west)!0.3!(\agent.north east)$) ++(0,-0.05) rectangle ++(0.3,0.1);
    }

    % Draw the safety boundaries
    \draw[red,thick,dashed] (0,0) circle (1.3cm);
    \draw[red,thick,dashed] (-3,2) circle (1.3cm);
    \draw[red,thick,dashed] (-3,-2) circle (1.3cm);
    \draw[red,thick,dashed] (-6,0) circle (1.3cm);

    % Draw the directed edges as dashed lines
    \draw[->,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 , thick, dashed] (A2) -- (A1);
    \draw[->,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 , thick, dashed] (A3) -- (A1);
    \draw[->,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 , thick, dashed] (A3) -- (A2);
    \draw[->,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 , thick, dashed] (A4) -- (A3);
    \draw[->,color={rgb, 255:red, 0; green, 0; blue, 255 }  ,draw opacity=1 , thick, dashed] (A4) -- (A2);

    \draw[->, line width=1.3pt] (A1.center) -- +(0:1.0) node[above right] {};
    \draw[->, line width=1.3pt] (A2.center) -- +(0:1.0) node[above right] {};
    \draw[->, line width=1.3pt] (A3.center) -- +(0:1.0) node[above right] {};
    \draw[->, line width=1.3pt] (A4.center) -- +(0:1.0) node[above right] {};

\end{tikzpicture}



==> tikz-block.tex <==
\tikzset{every picture/.style={line width=0.75pt}}   

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]

%Rounded Rect [id:dp7664942736500588] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.15 ] (230,78) .. controls (230,73.58) and (233.58,70) .. (238,70) -- (332,70) .. controls (336.42,70) and (340,73.58) .. (340,78) -- (340,102) .. controls (340,106.42) and (336.42,110) .. (332,110) -- (238,110) .. controls (233.58,110) and (230,106.42) .. (230,102) -- cycle ;
%Rounded Rect [id:dp20766001434147552] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (10,123) .. controls (10,118.58) and (13.58,115) .. (18,115) -- (112,115) .. controls (116.42,115) and (120,118.58) .. (120,123) -- (120,147) .. controls (120,151.42) and (116.42,155) .. (112,155) -- (18,155) .. controls (13.58,155) and (10,151.42) .. (10,147) -- cycle ;
%Rounded Rect [id:dp22403160552510926] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.15 ] (75,168) .. controls (75,163.58) and (78.58,160) .. (83,160) -- (177,160) .. controls (181.42,160) and (185,163.58) .. (185,168) -- (185,192) .. controls (185,196.42) and (181.42,200) .. (177,200) -- (83,200) .. controls (78.58,200) and (75,196.42) .. (75,192) -- cycle ;
%Straight Lines [id:da4383421081522425] 
\draw    (185,170) -- (227,170) ;
\draw [shift={(230,170)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da8849582740787951] 
\draw    (205,180) -- (227,180) ;
\draw [shift={(230,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da881493171180183] 
\draw    (205,105) -- (227,105) ;
\draw [shift={(230,105)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da454610522495287] 
\draw    (205,105) -- (205,135) ;
%Straight Lines [id:da7907667605453097] 
\draw    (120,135) -- (205,135) ;
%Straight Lines [id:da49917230092879716] 
\draw    (130,225) -- (130,203) ;
\draw [shift={(130,200)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da859503914453577] 
\draw    (130,113) -- (130,157) ;
\draw [shift={(130,160)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
\draw [shift={(130,110)}, rotate = 90] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp6264993850025786] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.15 ] (230,168) .. controls (230,163.58) and (233.58,160) .. (238,160) -- (332,160) .. controls (336.42,160) and (340,163.58) .. (340,168) -- (340,192) .. controls (340,196.42) and (336.42,200) .. (332,200) -- (238,200) .. controls (233.58,200) and (230,196.42) .. (230,192) -- cycle ;
%Rounded Rect [id:dp38544672390756474] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=0.15 ] (75,78) .. controls (75,73.58) and (78.58,70) .. (83,70) -- (177,70) .. controls (181.42,70) and (185,73.58) .. (185,78) -- (185,102) .. controls (185,106.42) and (181.42,110) .. (177,110) -- (83,110) .. controls (78.58,110) and (75,106.42) .. (75,102) -- cycle ;
%Rounded Rect [id:dp18225017866519155] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (10,230) .. controls (10,227.24) and (12.24,225) .. (15,225) -- (240,225) .. controls (242.76,225) and (245,227.24) .. (245,230) -- (245,245) .. controls (245,247.76) and (242.76,250) .. (240,250) -- (15,250) .. controls (12.24,250) and (10,247.76) .. (10,245) -- cycle ;
%Straight Lines [id:da590896359371696] 
\draw    (130,215) -- (205,215) ;
%Straight Lines [id:da9248446496763485] 
\draw    (205,180) -- (205,215) ;
%Straight Lines [id:da38729923329369687] 
\draw    (340,180) -- (357,180) ;
\draw [shift={(360,180)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da1094285511574844] 
\draw    (130,45) -- (130,67) ;
\draw [shift={(130,70)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Rounded Rect [id:dp012352733077487299] 
\draw  [color={rgb, 255:red, 74; green, 74; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=0.3 ] (10,25) .. controls (10,22.24) and (12.24,20) .. (15,20) -- (240,20) .. controls (242.76,20) and (245,22.24) .. (245,25) -- (245,40) .. controls (245,42.76) and (242.76,45) .. (240,45) -- (15,45) .. controls (12.24,45) and (10,42.76) .. (10,40) -- cycle ;
%Straight Lines [id:da23638402021516214] 
\draw    (185,90) -- (227,90) ;
\draw [shift={(230,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da9024778130405942] 
\draw    (130,55) -- (200,55) ;
%Straight Lines [id:da1987940400739694] 
\draw    (200,55) -- (200,75) ;
%Straight Lines [id:da5665413946635811] 
\draw    (200,75) -- (227,75) ;
\draw [shift={(230,75)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;
%Straight Lines [id:da6935141670217997] 
\draw    (340,90) -- (357,90) ;
\draw [shift={(360,90)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (5.36,-2.57) -- (0,0) -- (5.36,2.57) -- cycle    ;

% Text Node
\draw (9,121) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{73.64pt}\setlength\topsep{0pt}
\begin{center}
Measurements of\\internal state
\end{center}

\end{minipage}};
% Text Node
\draw (4,22) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{166.78pt}\setlength\topsep{0pt}
\begin{center}
Measurements for $X^+$-edge predecessor
\end{center}

\end{minipage}};
% Text Node
\draw (72,166) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{76.21pt}\setlength\topsep{0pt}
\begin{center}
Estimator for $Y$\\edge predecessor
\end{center}

\end{minipage}};
% Text Node
\draw (73,74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{76.21pt}\setlength\topsep{0pt}
\begin{center}
Estimator for $X^+$\\edge predecessor
\end{center}

\end{minipage}};
% Text Node
\draw (228,74) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{75.17pt}\setlength\topsep{0pt}
\begin{center}
$X^+$-edge\\tracking controller
\end{center}

\end{minipage}};
% Text Node
\draw (6,230) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{161.09pt}\setlength\topsep{0pt}
\begin{center}
Measurements for $Y$-edge predecessor
\end{center}

\end{minipage}};
% Text Node
\draw (91,205) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{x} ,d_{y}$};
% Text Node
\draw (133,120) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$v,\omega$};
% Text Node
\draw (187,73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\hat{d}_{x},\hat{v}_x^{p}$};
% Text Node
\draw (344,165) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\omega$};
% Text Node
\draw (228,165) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {\begin{minipage}[lt]{75.17pt}\setlength\topsep{0pt}
\begin{center}
$Y$-edge\\tracking controller
\end{center}

\end{minipage}};
% Text Node
\draw (187,148) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$\hat{d}_{y} ,\hat{v}_y^{p}$};
% Text Node
\draw (344,73) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$u$};
% Text Node
\draw (91,50) node [anchor=north west][inner sep=0.75pt]  [font=\small]  {$d_{x} ,d_{y}$};

\end{tikzpicture}
